Local Heavily Obscured Active Galaxies Observed With Chandra (I): Spectral Properties of the Nuclear and Extended X-ray Emission

The Chandra X-ray Observatory has revealed that kiloparsec-scale extended X-ray emission is commonly associated with heavily absorbed ($\log (N_{H}$/cm$^{-2})\,>\, 23$) Active Galactic Nuclei (AGN) in the local Universe. We present a homogeneous spatially resolved spectral analysis of a sample of nearby obscured AGN observed with deep ($>100$~ks) Chandra/ACIS exposures and all associated with extra-nuclear extended emission. Exploiting the sub-arcsecond resolution of Chandra, we separate unresolved nuclear emission from physically distinct extended regions and model their spectra using photoionized and thermal plasma components. The extended emission is spectrally complex, requiring a combination of photoionized and collisionally ionized components in most regions. The spectral parameters exhibit systematic radial variations, with nuclear regions typically hosting higher-column and higher-ionization components, while extended regions span similarly broad but overlapping ranges without a simple monotonic radial progression. Hard ($>3$ keV) X-ray emission in excess of nuclear PSF spillover is detected in 19/20 sources, while extended Fe~K$\alpha$ emission is observed in 12/20 systems. These results establish a uniform baseline for the X-ray properties of heavily obscured AGN and provide constraints on the geometry and physical conditions of AGN-driven feedback in the local Universe.

==> (inline-0) <==
\begin{tabular}{llcc}
        \toprule
        Component & Parameter & Value & log L$_{0.3-7~keV}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{core} (Cstat/d.o.f. = 1.00)} \\
        \midrule
        CLOUDY$_{1}$ & logU & 0.43$^{+0.05}_{-0.04}$ & - \\ 
        CLOUDY$_{1}$ & logN$_{\rm H}$ & 20.21$^{+0.04}_{-0.06}$ & - \\ 
        CLOUDY$_{1}$ & norm & 1.96$^{+0.14}_{-0.26}\times 10^{-15}$ & 41.02$^{+0.03}_{-0.04}$ \\ 
        CLOUDY$_{2}$ & logU & -0.71$^{+4.92e-03}_{-0.03}$ & - \\ 
        CLOUDY$_{2}$ & logN$_{\rm H}$ & 22.40$^{+0.21}_{-0.01}$ & - \\ 
        CLOUDY$_{2}$ & norm & 3.35$^{+0.18}_{-0.22}\times 10^{-15}$ & 40.94$^{+0.04}_{-0.04}$ \\ 
        CLOUDY$_{3}$ & logU & 1.81$^{+0.02}_{-0.01}$ & - \\ 
        CLOUDY$_{3}$ & logN$_{\rm H}$ & 21.00$^{+0.03}_{-0.01}$ & - \\ 
        CLOUDY$_{3}$ & norm & 9.66$^{+0.20}_{-0.21}\times 10^{-17}$ & 41.16$^{+0.01}_{-0.01}$ \\ 
        MYTorusL & norm & 0.01$^{+4.18e-03}_{-1.89e-03}$ & 40.38$^{+0.06}_{-0.07}$ \\ 
        MYtorusS & N$_{\rm H}$ & 2.71$^{+0.16}_{-0.19}$ & - \\ 
        MYtorusS & norm & 0.05$^{+4.64e-03}_{-4.49e-03}$ & 40.69$^{+0.05}_{-0.05}$ \\ 
        \midrule
        \multicolumn{4}{c}{\textbf{cone North West} (Cstat/d.o.f. = 0.76)} \\
        \midrule
        apec & kT & 0.51$^{+0.07}_{-0.07}$ & - \\ 
        apec & norm & 4.71$^{+1.17}_{-0.73}\times 10^{-6}$ & 39.97$^{+0.04}_{-0.05}$ \\ 
        CLOUDY$_{1}$ & logU & 0.57$^{+0.18}_{-0.17}$ & - \\ 
        CLOUDY$_{1}$ & logN$_{\rm H}$ & 21.83$^{+0.25}_{-0.45}$ & - \\ 
        CLOUDY$_{1}$ & norm & 2.58$^{+1.02}_{-1.58}\times 10^{-17}$ & 40.44$^{+0.03}_{-0.04}$ \\ 
        CLOUDY$_{2}$ & logU & 2.39$^{+0.05}_{-0.05}$ & - \\ 
        CLOUDY$_{2}$ & logN$_{\rm H}$ & 20.41$^{+0.11}_{-0.17}$ & - \\ 
        CLOUDY$_{2}$ & norm & 1.67$^{+0.63}_{-0.63}\times 10^{-17}$ & 40.09$^{+0.04}_{-0.05}$ \\ 
        \midrule
        \multicolumn{4}{c}{\textbf{cone South East} (Cstat/d.o.f. = 0.98)} \\
        \midrule
        apec & kT & 0.46$^{+0.10}_{-0.11}$ & - \\ 
        apec & norm & 2.01$^{+1.07}_{-0.54}\times 10^{-6}$ & 39.57$^{+0.09}_{-0.11}$ \\ 
        CLOUDY$_{1}$ & logU & 0.53$^{+0.05}_{-0.18}$ & - \\ 
        CLOUDY$_{1}$ & logN$_{\rm H}$ & 21.50$^{+0.20}_{-0.10}$ & - \\ 
        CLOUDY$_{1}$ & norm & 5.88$^{+4.27}_{-2.13}\times 10^{-17}$ & 40.54$^{+0.03}_{-0.03}$ \\ 
        CLOUDY$_{2}$ & logU & 2.37$^{+0.08}_{-0.08}$ & - \\ 
        CLOUDY$_{2}$ & logN$_{\rm H}$ & 20.07$^{+0.57}_{-0.75}$ & - \\ 
        CLOUDY$_{2}$ & norm & 1.81$^{+3.59}_{-0.50}\times 10^{-17}$ & 39.89$^{+0.05}_{-0.05}$ \\ 
        \midrule
        \multicolumn{4}{c}{\textbf{cross-cone South West} (Cstat/d.o.f. = 1.59)} \\
        \midrule
        apec & kT & 3.64$^{+2.64}_{-0.99}$ & - \\ 
        apec & norm & 2.50$^{+0.54}_{-0.52}\times 10^{-6}$ & 39.48$^{+0.06}_{-0.07}$ \\ 
        CLOUDY & logU & 1.02$^{+0.09}_{-0.18}$ & - \\ 
        CLOUDY & logN$_{\rm H}$ & $<19.46$ & - \\ 
        CLOUDY & norm & 3.99$^{+2.27}_{-2.12}\times 10^{-16}$ & 39.98$^{+0.06}_{-0.06}$ \\ 
        \midrule
        \multicolumn{4}{c}{\textbf{cross-cone North East} (Cstat/d.o.f. = 0.73)} \\
        \midrule
        apec & kT & 0.96$^{+0.08}_{-0.06}$ & - \\ 
        apec & norm & 1.26$^{+0.16}_{-0.18}\times 10^{-6}$ & 39.37$^{+0.06}_{-0.07}$ \\ 
        CLOUDY & logU & -0.93$^{+0.05}_{-0.05}$ & - \\ 
        CLOUDY & logN$_{\rm H}$ & 22.79$^{+0.55}_{-0.44}$ & - \\ 
        CLOUDY & norm & 3.87$^{+40.90}_{-0.86}\times 10^{-16}$ & 39.79$^{+0.09}_{-0.11}$ \\ 
        \midrule
    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
        \toprule
        \multicolumn{4}{c}{\textbf{Core} (Cstat/d.o.f. = 1.09)}\\
        Component & Parameter & Value & log $L_{0.3-7~\rm{keV}}$ \\
        \midrule
        apec & kT & 0.96$^{+0.06}_{-0.05}$ & - \\
        apec & norm & 2.34$^{+0.28}_{-0.24}\times 10^{-6}$ & 39.39$^{+0.04}_{-0.04}$ \\
        CLOUDY & logU & $<-1.47$ & - \\
        CLOUDY & logN$_{\rm H}$ & $>$22.55 & - \\
        CLOUDY & norm & 5.46$^{+4.59}_{-4.46}\times 10^{-15}$ & 39.11$^{+0.12}_{-0.15}$ \\
        MYTorusL & norm & 1.03$^{+0.36}_{-0.34}\times 10^{-3}$ & 39.79$^{+0.12}_{-0.16}$ \\
        MYtorusS & N$_{\rm H}$ & 0.290$^{+0.001}_{-0.001}$ & - \\
        MYtorusS & norm & 0.010$^{+0.001}_{-0.001}$ & 41.220$^{+0.001}_{-9.51e-03}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{North Cone} (Cstat/d.o.f. = 1.05)} \\
        Component & Parameter & Value & log $L_{0.3-7~\rm{keV}}$ \\
        \midrule
        apec & kT & 0.72$^{+0.04}_{-0.04}$ & - \\
        apec & norm & 4.22$^{+0.28}_{-0.35}\times 10^{-6}$ & 39.70$^{+0.03}_{-0.04}$ \\
        CLOUDY & logU & $<-1.93$ & - \\
        CLOUDY & logN$_{\rm H}$ & 20.79$^{+0.07}_{-0.25}$ & - \\
        CLOUDY & norm & 2.13$^{+0.32}_{-1.33}\times 10^{-13}$ & 39.92$^{+0.05}_{-0.05}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{South Cone} (Cstat/d.o.f. = 1.14)} \\
        Component & Parameter & Value & log $L_{0.3-7~\rm{keV}}$ \\
        \midrule
        apec & kT & 0.75$^{+0.04}_{-0.04}$ & - \\
        apec & norm & 4.29$^{+0.30}_{-0.27}\times 10^{-6}$ & 39.70$^{+0.03}_{-0.04}$ \\
        CLOUDY & logU & -1.76$^{+0.11}_{-0.08}$ & - \\
        CLOUDY & logN$_{\rm H}$ & 21.30$^{+0.02}_{-0.15}$ & - \\
        CLOUDY & norm & 6.19$^{+1.24}_{-2.41}\times 10^{-14}$ & 39.93$^{+0.04}_{-0.04}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{East Cross-Cone} (Cstat/d.o.f. = 0.84)} \\
        Component & Parameter & Value & log $L_{0.3-7~\rm{keV}}$ \\
        \midrule
        apec & kT & 1.10$^{+0.24}_{-0.19}$ & - \\
        apec & norm & 6.19$^{+2.44}_{-4.07}\times 10^{-7}$ & 38.75$^{+0.14}_{-0.20}$ \\
        CLOUDY & logU & 1.26$^{+0.21}_{-0.12}$ & - \\
        CLOUDY & logN$_{\rm H}$ & $<19.79$ & - \\
        CLOUDY & norm & 1.80$^{+1.98}_{-1.09}\times 10^{-16}$ & 39.35$^{+0.09}_{-0.10}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{West Cross-Cone} (Cstat/d.o.f. = 0.96)} \\
        Component & Parameter & Value & log $L_{0.3-7~\rm{keV}}$ \\
        \midrule
        apec & kT & 0.50$^{+0.09}_{-0.08}$ & - \\
        apec & norm & 1.45$^{+0.30}_{-0.25}\times 10^{-6}$ & 39.19$^{+0.06}_{-0.07}$ \\
        CLOUDY & logU & 2.25$^{+0.20}_{-0.13}$ & - \\
        CLOUDY & logN$_{\rm H}$ & $<19.98$ & - \\
        CLOUDY & norm & 3.18$^{+1.38}_{-2.34}\times 10^{-17}$ & 38.85$^{+0.12}_{-0.15}$ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
        \toprule
        \multicolumn{4}{c}{\textbf{Core} (Cstat/d.o.f. = 1.19)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        TBabs & N$_{\rm H}$ & 0.30$^{+0.01}_{0.01}$ & - \\
        apec & kT & 1.21$^{+0.03}_{-0.04}$ & - \\
        apec & norm & 8.23$^{+0.92}_{-0.59}\times 10^{-5}$ & 39.76$^{+0.05}_{-0.05}$ \\
        CLOUDY$_{1}$ & logU & -1.88$^{+0.01}_{-0.01}$ & - \\
        CLOUDY$_{1}$ & logN$_{\rm H}$ & $<19.11$ & - \\
        CLOUDY$_{1}$ & norm & 3.43$^{+0.25}_{-0.12}\times 10^{-10}$ & 41.36$^{+0.03}_{-0.03}$ \\
        CLOUDY$_{2}$ & logU & 3.03$^{+0.02}_{-0.02}$ & - \\
        CLOUDY$_{2}$ & logN$_{\rm H}$ & 19.83$^{+0.03}_{-0.02}$ & - \\
        CLOUDY$_{2}$ & norm & 1.12$^{+0.07}_{-0.04}\times 10^{-15}$ & 40.52$^{+0.02}_{-0.03}$ \\
        CLOUDY$_{3}$ & logU & 1.75$^{+0.02}_{-0.04}$ & - \\
        CLOUDY$_{3}$ & logN$_{\rm H}$ & 23.20$^{+0.05}_{-0.16}$ & - \\
        CLOUDY$_{3}$ & norm & 3.21$^{+0.43}_{-0.29}\times 10^{-18}$ & 40.07$^{+0.07}_{-0.08}$ \\
        CLOUDY$_{4}$ & logU & -0.42$^{+0.02}_{-0.04}$ & - \\
        CLOUDY$_{4}$ & logN$_{\rm H}$ & 23.21$^{+0.04}_{-0.24}$ & - \\
        CLOUDY$_{4}$ & norm & 3.10$^{+0.90}_{-0.36}\times 10^{-15}$ & 40.24$^{+0.08}_{-0.10}$ \\
        MYTorusL & norm & 0.06$^{+0.01}_{-0.01}$ & 39.50$^{+0.06}_{-0.07}$ \\
        MYtorusS & N$_{\rm H}$ & 3.55$^{+0.12}_{-0.14}$ & - \\
        MYtorusS & norm & 0.47$^{+0.03}_{-0.05}$ & 40.12$^{+0.03}_{-0.03}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Northeast Cone} (Cstat/d.o.f. = 1.37)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec$_{1}$ & kT & 0.09$^{+0.01}_{-0.01}$ & - \\
        apec$_{1}$ & norm & 2.84$^{+0.37}_{-0.60}\times 10^{-3}$ & 40.56$^{+0.02}_{-0.02}$ \\
        apec$_{2}$ & kT & 1.07$^{+0.05}_{-0.03}$ & - \\
        apec$_{2}$ & norm & 1.52$^{+0.16}_{-0.20}\times 10^{-4}$ & 40.09$^{+0.04}_{-0.04}$ \\
        apec$_{3}$ & kT & 2.25$^{+0.16}_{-0.15}$ & - \\
        apec$_{3}$ & norm & 3.78$^{+0.35}_{-0.42}\times 10^{-4}$ & 40.27$^{+0.02}_{-0.02}$ \\
        CLOUDY$_{1}$ & logU & $<-1.96$ & - \\
        CLOUDY$_{1}$ & logN$_{\rm H}$ & 21.84$^{+0.17}_{-0.19}$ & - \\
        CLOUDY$_{1}$ & norm & 1.65$^{+0.40}_{-0.36}\times 10^{-12}$ & 40.14$^{+0.05}_{-0.05}$ \\
        CLOUDY$_{2}$ & logU & 1.58$^{+0.02}_{-0.02}$ & - \\
        CLOUDY$_{2}$ & logN$_{\rm H}$ & 19.74$^{+0.07}_{-0.12}$ & - \\
        CLOUDY$_{2}$ & norm & 9.26$^{+2.82}_{-0.72}\times 10^{-15}$ & 40.78$^{+0.02}_{-0.02}$ \\
        CLOUDY$_{3}$ & logU & 0.30$^{+0.01}_{-0.01}$ & - \\
        CLOUDY$_{3}$ & logN$_{\rm H}$ & 19.80$^{+0.02}_{-0.06}$ & - \\
        CLOUDY$_{3}$ & norm & 1.48$^{+0.05}_{-0.11}\times 10^{-13}$ & 40.78$^{+0.02}_{-0.02}$ \\
        zgauss & norm & 7.04$^{+1.15}_{-1.08}\times 10^{-6}$ & 39.36$^{+0.07}_{-0.07}$ \\ 
        \bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.48\textwidth}
\centering
\vspace{0.6cm}
    \begin{tabular}{llcc}
    \toprule
    \multicolumn{4}{c}{\textbf{Southwest Cone} (Cstat/d.o.f. = 1.21)} \\
    Component & Parameter & Value & $\log L_{\rm 0.3-7~keV}$ \\
    \midrule
    TBabs & N$_{\rm H}$ & 0.20$^{+0.02}_{-0.03}$ & - \\
        apec$_{1}$ & kT & 1.27$^{+0.20}_{-0.09}$ & - \\
        apec$_{1}$ & norm & 5.55$^{+1.51}_{-1.43}\times 10^{-5}$ & 39.56$^{+0.09}_{-0.11}$ \\
        apec$_{2}$ & kT & 0.50$^{+0.07}_{-0.04}$ & - \\
        apec$_{2}$ & norm & 1.60$^{+0.31}_{-0.11}\times 10^{-4}$ & 40.18$^{+0.03}_{-0.03}$ \\
        CLOUDY$_{1}$ & logU & -1.75$^{+0.11}_{-0.22}$ & - \\
        CLOUDY$_{1}$ & logN$_{\rm H}$ & $<19.62$ & - \\
        CLOUDY$_{1}$ & norm & 1.62$^{+1.10}_{-0.06}\times 10^{-10}$ & 41.19$^{+0.04}_{-0.04}$ \\
        CLOUDY$_{2}$ & logU & 1.62$^{+0.04}_{-0.03}$ & - \\
        CLOUDY$_{2}$ & logN$_{\rm H}$ & 19.67$^{+0.26}_{-0.38}$ & - \\
        CLOUDY$_{2}$ & norm & 6.00$^{+7.24}_{-2.35}\times 10^{-15}$ & 40.53$^{+0.03}_{-0.03}$ \\
        CLOUDY$_{3}$ & logU & -0.23$^{+0.23}_{-0.21}$ & - \\
        CLOUDY$_{3}$ & logN$_{\rm H}$ & 19.92$^{+0.35}_{-0.23}$ & - \\
        CLOUDY$_{3}$ & norm & 1.78$^{+1.91}_{-1.21}\times 10^{-13}$ & 40.72$^{+0.03}_{-0.04}$ \\
        zgauss & norm & 9.40$^{+1.34}_{-1.30}\times 10^{-6}$ & 39.48$^{+0.06}_{-0.06}$ \\
        pexrav & norm & 1.04$^{+0.19}_{-0.13}\times 10^{-3}$ & 39.58$^{+0.06}_{-0.07}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Northwest Cross-Cone} (Cstat/d.o.f. = 1.28)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec$_{1}$ & kT & 1.35$^{+0.14}_{-0.10}$ & - \\
        apec$_{1}$ & norm & 5.01$^{+0.91}_{-0.69}\times 10^{-5}$ & 39.49$^{+0.06}_{-0.06}$ \\
        apec$_{2}$ & kT & 0.55$^{+0.02}_{-0.02}$ & - \\
        apec$_{2}$ & norm & 8.90$^{+0.34}_{-0.33}\times 10^{-5}$ & 39.94$^{+0.01}_{-0.01}$ \\
        CLOUDY$_{1}$ & logU & 1.91$^{+0.01}_{-0.02}$ & - \\
        CLOUDY$_{1}$ & logN$_{\rm H}$ & 19.40$^{+0.01}_{-0.02}$ & - \\
        CLOUDY$_{1}$ & norm & 8.55$^{+0.65}_{-0.79}\times 10^{-15}$ & 40.22$^{+0.02}_{-0.02}$ \\
        CLOUDY$_{2}$ & logU & 0.24$^{+0.07}_{-0.31}$ & - \\
        CLOUDY$_{2}$ & logN$_{\rm H}$ & $>$23.30 & - \\
        CLOUDY$_{2}$ & norm & 7.62$^{+15.00}_{-1.58}\times 10^{-17}$ & 39.65$^{+0.03}_{-0.03}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Southeast Cross-Cone} (Cstat/d.o.f. = 1.17)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec$_{1}$ & kT & 1.31$^{+0.04}_{-0.05}$ & - \\
        apec$_{1}$ & norm & 8.95$^{+0.93}_{-0.96}\times 10^{-5}$ & 39.75$^{+0.03}_{-0.03}$ \\
        apec$_{2}$ & kT & 0.52$^{+0.03}_{-0.03}$ & - \\
        apec$_{2}$ & norm & 8.05$^{+0.32}_{-0.33}\times 10^{-5}$ & 39.89$^{+0.02}_{-0.02}$ \\
        CLOUDY$_{1}$ & logU & 1.64$^{+0.02}_{-0.02}$ & - \\
        CLOUDY$_{1}$ & logN$_{\rm H}$ & 20.41$^{+0.02}_{-0.04}$ & - \\
        CLOUDY$_{1}$ & norm & 7.48$^{+0.87}_{-1.60}\times 10^{-16}$ & 40.05$^{+0.04}_{-0.05}$ \\
        CLOUDY$_{2}$ & logU & 1.11$^{+0.05}_{-0.12}$ & - \\
        CLOUDY$_{2}$ & logN$_{\rm H}$ & $>$23.34 & - \\
        CLOUDY$_{2}$ & norm & 1.24$^{+0.71}_{-0.17}\times 10^{-17}$ & 39.90$^{+0.03}_{-0.04}$ \\
        \bottomrule
\end{tabular}
\begin{tabular}{llcc}
        \toprule
        \multicolumn{4}{c}{\textbf{Core} (Cstat/d.o.f. = 1.31)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec & kT & $>$1.04 & - \\
        apec & norm & 1.62$^{+1.09}_{-0.59}\times 10^{-6}$ & 39.29$^{+0.21}_{-0.41}$ \\
        CLOUDY & logU & 1.25$^{+0.12}_{-0.21}$ & - \\
        CLOUDY & logN$_{\rm H}$ & 20.03$^{+0.30}_{-0.76}$ & - \\
        CLOUDY & norm & 3.11$^{+1.07}_{-1.64}\times 10^{-16}$ & 40.30$^{+0.08}_{-0.09}$ \\
        MYTorusL & norm & 6.50$^{+5.34}_{-4.04}\times 10^{-4}$ & 38.78$^{+0.26}_{-0.41}$ \\
        MYtorusS & N$_{\rm H}$ & $<0.03$ & - \\
        MYtorusS & norm & 3.69$^{+1.36}_{-2.23}\times 10^{-4}$ & 39.37$^{+0.10}_{-0.12}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Northwest Cone} (Cstat/d.o.f. = 1.07)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec & kT & 1.20$^{+0.19}_{-0.16}$ & - \\
        apec & norm & 1.64$^{+0.41}_{-0.32}\times 10^{-6}$ & 39.34$^{+0.08}_{-0.08}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Southeast Cone} (Cstat/d.o.f. = 0.59)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec & kT & 3.27$^{+26.12}_{-1.45}$ & - \\
        apec & norm & 2.57$^{+1.40}_{-0.71}\times 10^{-6}$ & 39.40$^{+0.09}_{-0.10}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Northeast Cross-Cone} (Cstat/d.o.f. = 1.46)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec & kT & 1.14$^{+0.34}_{-0.26}$ & - \\
        apec & norm & 6.48$^{+3.35}_{-2.02}\times 10^{-7}$ & 38.97$^{+0.12}_{-0.14}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Southwest Cross-Cone} (Cstat/d.o.f. = 0.00)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec & kT & $>$1.00 & - \\
        apec & norm & $>1\times10^{-6}$ & 38.80$^{+0.16}_{-0.19}$ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
        \toprule
        \multicolumn{4}{c}{\textbf{Core} (Cstat/d.o.f. = 0.93)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        TBabs & N$_{\rm H}$ & 0.98$^{+0.13}_{-0.13}$ & - \\
        apec$_{1}$ & kT & 2.77$^{+1.65}_{-0.72}$ & - \\
        apec$_{1}$ & norm & 1.90$^{+0.29}_{-0.29}\times 10^{-4}$ & 40.29$^{+0.04}_{-0.05}$ \\
        apec$_{2}$ & kT & 0.11$^{+0.02}_{-0.01}$ & - \\
        apec$_{2}$ & norm & 0.14$^{+0.47}_{-0.12}$ & 42.75$^{+0.04}_{-0.04}$ \\
        CLOUDY & logU & 0.36$^{+0.20}_{-0.24}$ & - \\
        CLOUDY & logN$_{\rm H}$ & $>$23.32 & - \\
        CLOUDY & norm & 3.75$^{+3.80}_{-1.77}\times 10^{-16}$ & 40.83$^{+0.06}_{-0.07}$ \\
        MYTorusL & norm & 0.03$^{+0.01}_{-0.01}$ & 39.60$^{+0.08}_{-0.09}$ \\
        MYtorusS & N$_{\rm H}$ & 3.34$^{+0.29}_{-0.36}$ & - \\
        MYtorusS & norm & 0.51$^{+0.10}_{-0.11}$ & 40.52$^{+0.03}_{-0.03}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Southeast Star-forming Region} (Cstat/d.o.f. = 1.24)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        TBabs$_{1}$ & N$_{\rm H}$ & $<0.02$ & - \\
        apec$_{1}$ & kT & 3.66$^{+1.61}_{-0.74}$ & - \\
        apec$_{1}$ & norm & 4.46$^{+0.72}_{-0.68}\times 10^{-5}$ & 39.68$^{+0.04}_{-0.05}$ \\
        apec$_{2}$ & kT & 0.82$^{+0.03}_{-0.04}$ & - \\
        apec$_{2}$ & norm & 3.95$^{+0.42}_{-0.27}\times 10^{-5}$ & 39.92$^{+0.03}_{-0.03}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Southwest Star-forming Region} (Cstat/d.o.f. = 1.19)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        TBabs & N$_{\rm H}$ & $<0.25$ & - \\
        apec$_{1}$ & kT & 2.74$^{+0.48}_{-0.35}$ & - \\
        apec$_{1}$ & norm & 4.91$^{+0.56}_{-0.82}\times 10^{-5}$ & 39.71$^{+0.04}_{-0.04}$ \\
        apec$_{2}$ & kT & 0.74$^{+0.06}_{-0.07}$ & - \\
        apec$_{2}$ & norm & 2.61$^{+3.07}_{-0.75}\times 10^{-5}$ & 39.75$^{+0.04}_{-0.04}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{North Star-forming Region} (Cstat/d.o.f. = 1.01)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        TBabs$_{1}$ & N$_{\rm H}$ & 0.48$^{+0.06}_{-0.09}$ & - \\
        apec$_{1}$ & kT & 5.70$^{+2.91}_{-2.14}$ & - \\
        apec$_{1}$ & norm & 3.59$^{+1.02}_{-0.62}\times 10^{-5}$ & 39.62$^{+0.06}_{-0.06}$ \\
        apec$_{2}$ & kT & 0.67$^{+0.08}_{-0.06}$ & - \\
        apec$_{2}$ & norm & 1.37$^{+0.37}_{-0.40}\times 10^{-4}$ & 40.47$^{+0.03}_{-0.03}$ \\
    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
        \toprule
        \multicolumn{4}{c}{\textbf{Core} (Cstat/d.o.f. = 1.12)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        TBabs$_{1}$ & N$_{\rm H}$ & 0.26$^{+0.02}_{-4.50e-03}$ & - \\
        apec & kT & 0.88$^{+0.04}_{-0.04}$ & - \\
        apec & norm & 6.23$^{+0.77}_{-1.59}\times 10^{-5}$ & 40.89$^{+0.06}_{-0.07}$ \\
        CLOUDY$_{1}$ & logU & -0.31$^{+0.02}_{-0.03}$ & - \\
        CLOUDY$_{1}$ & logN$_{\rm H}$ & $>$23.42 & - \\
        CLOUDY$_{1}$ & norm & 5.13$^{+1.52}_{-0.31}\times 10^{-15}$ & 41.85$^{+0.02}_{-0.02}$ \\
        CLOUDY$_{2}$ & logU & 0.530$^{+0.004}_{-0.010}$ & - \\
        CLOUDY$_{2}$ & logN$_{\rm H}$ & 19.28$^{+0.04}_{-0.02}$ & - \\
        CLOUDY$_{2}$ & norm & 2.27$^{+0.10}_{-0.57}\times 10^{-13}$ & 41.75$^{+0.03}_{-0.03}$ \\
        CLOUDY$_{3}$ & logU & 2.27$^{+0.03}_{-0.03}$ & - \\
        CLOUDY$_{3}$ & logN$_{\rm H}$ & 19.36$^{+0.13}_{-0.07}$ & - \\
        CLOUDY$_{3}$ & norm & 2.91$^{+2.93}_{-0.64}\times 10^{-15}$ & 41.09$^{+0.04}_{-0.04}$ \\
        MYTorusL & N$_{\rm H}$ & 3.82$^{+0.04}_{-0.04}$ & - \\
        MYTorusL & norm & 0.21$^{+0.01}_{-0.01}$ & 41.09$^{+0.02}_{-0.02}$ \\
        MYtorusS & norm & 2.32$^{+0.06}_{-0.04}$ & 41.87$^{+6.76e-03}_{-6.90e-03}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Northwest Cone} (Cstat/d.o.f. = 1.15)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        TBabs & N$_{\rm H}$ & 0.18$^{+0.01}_{-0.01}$ & - \\
        apec & kT & 1.11$^{+0.10}_{-0.08}$ & - \\
        apec & norm & 1.10$^{+0.18}_{-0.17}\times 10^{-5}$ & 40.03$^{+0.08}_{-0.10}$ \\
        CLOUDY$_{1}$ & logU & 0.63$^{+0.01}_{-0.01}$ & - \\
        CLOUDY$_{1}$ & logN$_{\rm H}$ & 19.70$^{+0.03}_{-0.02}$ & - \\
        CLOUDY$_{1}$ & norm & 1.33$^{+0.09}_{-0.09}\times 10^{-14}$ & 41.27$^{+0.03}_{-0.03}$ \\
        CLOUDY$_{2}$ & logU & -0.56$^{+0.03}_{-0.12}$ & - \\
        CLOUDY$_{2}$ & logN$_{\rm H}$ & $>$23.39 & - \\
        CLOUDY$_{2}$ & norm & 1.70$^{+0.06}_{-0.57}\times 10^{-15}$ & 40.98$^{+0.03}_{-0.03}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Southeast Cone} (Cstat/d.o.f. = 1.06)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        TBabs & N$_{\rm H}$ & 0.07$^{+0.02}_{-0.01}$ & - \\
        apec & kT & 1.02$^{+0.06}_{-0.10}$ & - \\
        apec & norm & 7.33$^{+1.82}_{-2.05}\times 10^{-6}$ & 39.90$^{+0.09}_{-0.11}$ \\
        CLOUDY$_{1}$ & logU & 1.07$^{+0.24}_{-0.02}$ & - \\
        CLOUDY$_{1}$ & logN$_{\rm H}$ & 21.71$^{+0.03}_{-0.16}$ & - \\
        CLOUDY$_{1}$ & norm & 6.49$^{+1.40}_{-2.79}\times 10^{-17}$ & 40.76$^{+0.04}_{-0.05}$ \\
        CLOUDY$_{2}$ & logU & -0.69$^{+0.05}_{-0.04}$ & - \\
        CLOUDY$_{2}$ & logN$_{\rm H}$ & 23.34$^{+0.08}_{-0.17}$ & - \\
        CLOUDY$_{2}$ & norm & 2.07$^{+0.36}_{-0.48}\times 10^{-15}$ & 40.77$^{+0.04}_{-0.04}$ \\
        \bottomrule
\end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.48\textwidth}
\centering
\vspace{0.6cm}
    \begin{tabular}{llcc}
    \toprule
        \multicolumn{4}{c}{\textbf{Southwest Cross-Cone} (Cstat/d.o.f. = 1.07)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        TBabs & N$_{\rm H}$ & 0.18$^{+0.03}_{-0.03}$ & - \\
        apec & kT & 0.97$^{+0.07}_{-0.06}$ & - \\
        apec & norm & 1.12$^{+0.14}_{-0.13}\times 10^{-5}$ & 40.11$^{+0.04}_{-0.04}$ \\
        CLOUDY & logU & -0.21$^{+0.18}_{-0.23}$ & - \\
        CLOUDY & logN$_{\rm H}$ & $>$22.90 & - \\
        CLOUDY & norm & 4.15$^{+5.03}_{-1.80}\times 10^{-16}$ & 40.89$^{+0.03}_{-0.03}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Northeast Cross-Cone} (Cstat/d.o.f. = 1.26)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        TBabs & N$_{\rm H}$ & 0.40$^{+0.06}_{-0.05}$ & - \\
        apec & kT & 0.95$^{+0.08}_{-0.07}$ & - \\
        apec & norm & 1.45$^{+0.27}_{-0.21}\times 10^{-5}$ & 40.23$^{+0.08}_{-0.09}$ \\
        CLOUDY$_{1}$ & logU & 0.25$^{+0.19}_{-0.17}$ & - \\
        CLOUDY$_{1}$ & logN$_{\rm H}$ & $>$23.39 & - \\
        CLOUDY$_{1}$ & norm & 5.76$^{+3.53}_{-2.56}\times 10^{-17}$ & 40.63$^{+0.09}_{-0.11}$ \\
        CLOUDY$_{2}$ & logU & -0.50$^{+0.26}_{-0.36}$ & - \\
        CLOUDY$_{2}$ & logN$_{\rm H}$ & $<19.32$ & - \\
        CLOUDY$_{2}$ & norm & 4.00$^{+7.18}_{-2.18}\times 10^{-13}$ & 41.05$^{+0.15}_{-0.26}$ \\
        \bottomrule
\end{tabular}
\begin{tabular}{llcc}
        \toprule
        \multicolumn{4}{c}{\textbf{Core} (Cstat/d.o.f. = 1.12)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec & kT & 0.84$^{+0.02}_{-0.02}$ & - \\
        apec & norm & 1.53$^{+0.09}_{-0.07}\times 10^{-5}$ & 39.00$^{+0.03}_{-0.03}$ \\
        CLOUDY$_{1}$ & logU & 2.05$^{+0.04}_{-0.04}$ & - \\
        CLOUDY$_{1}$ & logN$_{\rm H}$ & 22.27$^{+0.02}_{-0.08}$ & - \\
        CLOUDY$_{1}$ & norm & 2.37$^{+0.10}_{-0.15}\times 10^{-18}$ & 39.30$^{+0.03}_{-0.03}$ \\
        CLOUDY$_{2}$ & logU & -0.490$^{+0.003}_{-0.002}$ & - \\
        CLOUDY$_{2}$ & logN$_{\rm H}$ & 23.20$^{+0.26}_{-0.26}$ & - \\
        CLOUDY$_{2}$ & norm & 8.35$^{+0.64}_{-0.58}\times 10^{-16}$ & 39.16$^{+0.05}_{-0.05}$ \\
        MYTorusL & norm & 3.31$^{+0.42}_{-0.39}\times 10^{-3}$ & 39.07$^{+0.05}_{-0.06}$ \\
        MYtorusS & N$_{\rm H}$ & 0.50$^{+0.07}_{-0.07}$ & - \\
        MYtorusS & norm & 1.91$^{+0.22}_{-0.23}\times 10^{-3}$ & 39.05$^{+0.05}_{-0.06}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{North Cone} (Cstat/d.o.f. = 1.23)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec & kT & 1.20$^{+0.05}_{-0.04}$ & - \\
        apec & norm & 5.50$^{+0.50}_{-0.51}\times 10^{-6}$ & 38.40$^{+0.05}_{-0.05}$ \\
        CLOUDY & logU & -1.98$^{+0.02}_{-0.01}$ & - \\
        CLOUDY & logN$_{\rm H}$ & 21.57$^{+0.04}_{-0.05}$ & - \\
        CLOUDY & norm & 2.31$^{+0.35}_{-0.43}\times 10^{-13}$ & 39.05$^{+0.02}_{-0.02}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{South Cone} (Cstat/d.o.f. = 1.26)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec & kT & 1.15$^{+0.05}_{-0.04}$ & - \\
        apec & norm & 5.40$^{+0.50}_{-0.49}\times 10^{-6}$ & 38.41$^{+0.05}_{-0.05}$ \\
        CLOUDY$_{1}$ & logU & 0.90$^{+0.02}_{-0.03}$ & - \\
        CLOUDY$_{1}$ & logN$_{\rm H}$ & 21.74$^{+0.07}_{-0.01}$ & - \\
        CLOUDY$_{1}$ & norm & 3.27$^{+0.15}_{-0.22}\times 10^{-17}$ & 39.08$^{+0.04}_{-0.04}$ \\
        CLOUDY$_{2}$ & logU & -0.69$^{+0.01}_{-0.03}$ & - \\
        CLOUDY$_{2}$ & logN$_{\rm H}$ & 23.30$^{+0.19}_{-0.14}$ & - \\
        CLOUDY$_{2}$ & norm & 4.95$^{+0.53}_{-0.76}\times 10^{-16}$ & 38.80$^{+0.07}_{-0.08}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{West Cross-Cone} (Cstat/d.o.f. = 1.29)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec & kT & 1.00$^{+0.14}_{-0.12}$ & - \\
        apec & norm & 9.74$^{+2.28}_{-2.28}\times 10^{-7}$ & 37.75$^{+0.09}_{-0.11}$ \\
        CLOUDY & logU & 0.75$^{+0.06}_{-0.13}$ & - \\
        CLOUDY & logN$_{\rm H}$ & 20.00$^{+0.01}_{-0.20}$ & - \\
        CLOUDY & norm & 3.26$^{+0.97}_{-0.77}\times 10^{-16}$ & 38.04$^{+0.08}_{-0.10}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{East Cross-Cone} (Cstat/d.o.f. = 0.91)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec & kT & 0.36$^{+0.04}_{-0.03}$ & - \\
        apec & norm & 2.88$^{+0.32}_{-0.48}\times 10^{-6}$ & 38.16$^{+0.05}_{-0.06}$ \\
        CLOUDY & logU & 2.64$^{+0.12}_{-0.12}$ & - \\
        CLOUDY & logN$_{\rm H}$ & 20.60$^{+0.10}_{-0.38}$ & - \\
        CLOUDY & norm & 2.35$^{+3.48}_{-0.72}\times 10^{-18}$ & 38.09$^{+0.09}_{-0.10}$ \\
        \bottomrule
        \end{tabular}
\begin{tabular}{llcc}
        \toprule
        \multicolumn{4}{c}{\textbf{Core} (Cstat/d.o.f. = 1.02)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        TBabs & N$_{\rm H}$ & 0.08$^{+0.03}_{-0.01}$ & - \\
        apec & kT & 1.25$^{+0.14}_{-0.07}$ & - \\
        apec & norm & 2.06$^{+0.72}_{-0.39}\times 10^{-5}$ & 39.80$^{+0.05}_{-0.05}$ \\
        CLOUDY$_{1}$ & logU & 1.280$^{+0.004}_{-0.010}$ & - \\
        CLOUDY$_{1}$ & logN$_{\rm H}$ & 22.78$^{+0.10}_{-0.10}$ & - \\
        CLOUDY$_{1}$ & norm & 2.53$^{+0.10}_{-0.69}\times 10^{-17}$ & 40.69$^{+0.04}_{-0.04}$ \\
        CLOUDY$_{2}$ & logU & -0.23$^{+0.02}_{-0.09}$ & - \\
        CLOUDY$_{2}$ & logN$_{\rm H}$ & 21.74$^{+0.10}_{-0.10}$ & - \\
        CLOUDY$_{2}$ & norm & 4.76$^{+0.38}_{-0.66}\times 10^{-15}$ & 40.90$^{+0.05}_{-0.05}$ \\
        MYTorusL & norm & 0.010$^{+0.001}_{-0.001}$ & 40.35$^{+0.03}_{-0.03}$ \\
        MYtorusS & N$_{\rm H}$ & 0.77$^{+0.03}_{-0.01}$ & - \\
        MYtorusS & norm & 0.05$^{+1.23e-03}_{-2.53e-03}$ & 41.12$^{+7.07e-03}_{-7.17e-03}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Northwest Cone} (Cstat/d.o.f. = 1.01)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec$_{1}$ & kT & 0.18$^{+0.03}_{-0.02}$ & - \\
        apec$_{1}$ & norm & 3.66$^{+2.23}_{-1.17}\times 10^{-5}$ & 39.95$^{+0.09}_{-0.10}$ \\
        apec$_{2}$ & kT & 1.11$^{+0.12}_{-0.12}$ & - \\
        apec$_{2}$ & norm & 3.78$^{+0.93}_{-1.02}\times 10^{-6}$ & 39.14$^{+0.08}_{-0.10}$ \\
        CLOUDY & logU & 1.27$^{+0.02}_{-0.04}$ & - \\
        CLOUDY & logN$_{\rm H}$ & 21.50$^{+0.02}_{-0.15}$ & - \\
        CLOUDY & norm & 2.04$^{+0.29}_{-0.61}\times 10^{-17}$ & 39.64$^{+0.06}_{-0.06}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Southeast Cone} (Cstat/d.o.f. = 1.08)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        TBabs$_{2}$ & N$_{\rm H}$ & 0.19$^{+0.07}_{-0.05}$ & - \\
        apec & kT & 1.08$^{+0.14}_{-0.12}$ & - \\
        apec & norm & 3.20$^{+1.18}_{-0.85}\times 10^{-6}$ & 39.07$^{+0.09}_{-0.11}$ \\
        CLOUDY & logU & -0.45$^{+0.19}_{-0.35}$ & - \\
        CLOUDY & logN$_{\rm H}$ & $<20.96$ & - \\
        CLOUDY & norm & 7.07$^{+11.83}_{-4.42}\times 10^{-14}$ & 40.45$^{+0.06}_{-0.07}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Southwest Cross-Cone} (Cstat/d.o.f. = 0.88)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        TBabs$_{2}$ & N$_{\rm H}$ & 0.23$^{+0.03}_{-0.08}$ & - \\
        apec & kT & 1.06$^{+0.18}_{-0.11}$ & - \\
        apec & norm & 3.55$^{+1.29}_{-0.56}\times 10^{-6}$ & 39.12$^{+0.09}_{-0.10}$ \\
        CLOUDY$_{1}$ & logU & -0.02$^{+0.82}_{-0.24}$ & - \\
        CLOUDY$_{1}$ & logN$_{\rm H}$ & 22.21$^{+0.95}_{-0.08}$ & - \\
        CLOUDY$_{1}$ & norm & 1.88$^{+4.31}_{-0.20}\times 10^{-16}$ & 40.18$^{+0.12}_{-0.16}$ \\
        CLOUDY$_{2}$ & logU & -1.25$^{+0.10}_{-0.53}$ & - \\
        CLOUDY$_{2}$ & logN$_{\rm H}$ & $<19.46$ & - \\
        CLOUDY$_{2}$ & norm & 2.02$^{+12.45}_{-0.30}\times 10^{-12}$ & 40.59$^{+0.16}_{-0.24}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Northeast Cross-Cone} (Cstat/d.o.f. = 1.10)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec & kT & 1.08$^{+0.23}_{-0.17}$ & - \\
        apec & norm & 1.09$^{+0.44}_{-0.24}\times 10^{-6}$ & 38.61$^{+0.15}_{-0.22}$ \\
        CLOUDY & logU & -0.01$^{+0.08}_{-0.21}$ & - \\
        CLOUDY & logN$_{\rm H}$ & 21.61$^{+0.28}_{-0.27}$ & - \\
        CLOUDY & norm & 2.63$^{+4.47}_{-0.29}\times 10^{-16}$ & 40.01$^{+0.06}_{-0.07}$ \\ 
        \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
        \toprule
        \multicolumn{4}{c}{\textbf{Core} (Cstat/d.o.f. = 1.01)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec & kT & 0.85$^{+0.05}_{-0.03}$ & - \\
        apec & norm & 2.05$^{+0.23}_{-0.17}\times 10^{-5}$ & 39.66$^{+0.05}_{-0.05}$ \\
        CLOUDY$_{1}$ & logU & 2.52$^{+0.12}_{-0.04}$ & - \\
        CLOUDY$_{1}$ & logN$_{\rm H}$ & 19.09$^{+4.41}_{-0.09}$ & - \\
        CLOUDY$_{1}$ & norm & 9.31$^{+1.95}_{-0.55}\times 10^{-16}$ & 39.74$^{+0.04}_{-0.04}$ \\
        CLOUDY$_{2}$ & logU & 1.22$^{+0.10}_{-0.07}$ & - \\
        CLOUDY$_{2}$ & logN$_{\rm H}$ & $<19.22$ & - \\
        CLOUDY$_{2}$ & norm & 2.02$^{+0.33}_{-0.48}\times 10^{-15}$ & 39.78$^{+0.08}_{-0.10}$ \\
        CLOUDY$_{3}$ & logU & -0.75$^{+0.01}_{-0.02}$ & - \\
        CLOUDY$_{3}$ & logN$_{\rm H}$ & 22.81$^{+0.01}_{-0.03}$ & - \\
        CLOUDY$_{3}$ & norm & 6.27$^{+0.35}_{-0.28}\times 10^{-15}$ & 40.14$^{+0.02}_{-0.02}$ \\
        MYTorusL & norm & 3.90$^{+0.39}_{-0.36}\times 10^{-3}$ & 39.68$^{+0.04}_{-0.04}$ \\
        MYtorusS & N$_{\rm H}$ & 0.48$^{+0.09}_{-0.05}$ & - \\
        MYtorusS & norm & 4.15$^{+0.34}_{-0.29}\times 10^{-3}$ & 39.93$^{+0.03}_{-0.03}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Northwest Cone} (Cstat/d.o.f. = 0.90)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec$_{2}$ & kT & 1.18$^{+0.17}_{-0.12}$ & - \\
        apec$_{2}$ & norm & 2.67$^{+0.64}_{-0.67}\times 10^{-6}$ & 38.62$^{+0.12}_{-0.15}$ \\
        CLOUDY$_{3}$ & logU & 1.38$^{+0.03}_{-0.09}$ & - \\
        CLOUDY$_{3}$ & logN$_{\rm H}$ & 19.10$^{+0.06}_{-0.09}$ & - \\
        CLOUDY$_{3}$ & norm & 8.94$^{+2.01}_{-3.86}\times 10^{-16}$ & 39.19$^{+0.10}_{-0.12}$ \\
        CLOUDY$_{4}$ & logU & -1.00$^{+0.01}_{-0.02}$ & - \\
        CLOUDY$_{4}$ & logN$_{\rm H}$ & 23.20$^{+0.03}_{-0.02}$ & - \\
        CLOUDY$_{4}$ & norm & 3.17$^{+0.22}_{-0.34}\times 10^{-15}$ & 39.50$^{+0.03}_{-0.03}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Southeast Cone} (Cstat/d.o.f. = 1.19)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec & kT & 1.55$^{+0.13}_{-0.10}$ & - \\
        apec & norm & 1.12$^{+0.13}_{-0.13}\times 10^{-5}$ & 39.13$^{+0.06}_{-0.07}$ \\
        CLOUDY$_{1}$ & logU & 1.41$^{+0.04}_{-0.04}$ & - \\
        CLOUDY$_{1}$ & logN$_{\rm H}$ & 19.57$^{+0.04}_{-0.04}$ & - \\
        CLOUDY$_{1}$ & norm & 4.65$^{+1.84}_{-0.33}\times 10^{-16}$ & 39.63$^{+0.04}_{-0.04}$ \\
        CLOUDY$_{2}$ & logU & -0.60$^{+0.08}_{-0.03}$ & - \\
        CLOUDY$_{2}$ & logN$_{\rm H}$ & 23.20$^{+0.02}_{-0.02}$ & - \\
        CLOUDY$_{2}$ & norm & 1.12$^{+0.14}_{-0.07}\times 10^{-15}$ & 39.71$^{+0.03}_{-0.03}$ \\         
        \bottomrule
        \end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.48\textwidth}
\centering
\vspace{0.6cm}
\begin{tabular}{llcc}        
        \toprule
        \multicolumn{4}{c}{\textbf{Southwest Cross-Cone} (Cstat/d.o.f. = 1.31)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        CLOUDY$_{1}$ & logU & -0.83$^{+0.05}_{-0.08}$ & - \\
        CLOUDY$_{1}$ & logN$_{\rm H}$ & 22.40$^{+0.04}_{-0.27}$ & - \\
        CLOUDY$_{1}$ & norm & 8.25$^{+1.01}_{-1.29}\times 10^{-16}$ & 39.12$^{+0.06}_{-0.06}$ \\
        CLOUDY$_{2}$ & logU & 1.10$^{+0.11}_{-0.07}$ & - \\
        CLOUDY$_{2}$ & logN$_{\rm H}$ & 20.06$^{+0.34}_{-0.22}$ & - \\
        CLOUDY$_{2}$ & norm & 1.45$^{+1.04}_{-0.33}\times 10^{-16}$ & 39.22$^{+0.05}_{-0.06}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Northeast Cross-Cone} (Cstat/d.o.f. = 1.08)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        CLOUDY$_{1}$ & logU & -0.59$^{+0.60}_{-0.65}$ & - \\
        CLOUDY$_{1}$ & logN$_{\rm H}$ & $>$21.89 & - \\
        CLOUDY$_{1}$ & norm & 1.40$^{+24.49}_{-0.90}\times 10^{-16}$ & 39.05$^{+0.11}_{-0.13}$ \\
        CLOUDY$_{2}$ & logU & 1.51$^{+0.10}_{-0.05}$ & - \\
        CLOUDY$_{2}$ & logN$_{\rm H}$ & 19.13$^{+0.82}_{-0.02}$ & - \\
        CLOUDY$_{2}$ & norm & 5.99$^{+5.16}_{-5.72}\times 10^{-16}$ & 39.03$^{+0.05}_{-0.05}$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
        \toprule
        \multicolumn{4}{c}{\textbf{Core} (Cstat/d.o.f. = 1.03)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec & kT & 1.20$^{+0.13}_{-0.13}$ & - \\
        apec & norm & 6.13$^{+2.35}_{-1.54}\times 10^{-6}$ & 40.63$^{+0.08}_{-0.09}$ \\
        CLOUDY & logU & $<-1.46$ & - \\
        CLOUDY & logN$_{\rm H}$ & 21.31$^{+0.72}_{-0.29}$ & - \\
        CLOUDY & norm & 2.88$^{+2.80}_{-2.48}\times 10^{-13}$ & 41.34$^{+0.04}_{-0.05}$ \\
        MYTorusL & N$_{\rm H}$ & 3.96$^{+0.35}_{-0.25}$ & - \\
        MYTorusL & norm & 0.03$^{+0.01}_{-0.01}$ & 41.05$^{+0.07}_{-0.08}$ \\
        MYtorusS & norm & 0.20$^{+0.02}_{-0.02}$ & 41.67$^{+0.03}_{-0.03}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{East Cone} (Cstat/d.o.f. = 0.61)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec & kT & 0.93$^{+0.07}_{-0.06}$ & - \\
        apec & norm & 3.41$^{+0.55}_{-0.54}\times 10^{-6}$ & 40.50$^{+0.06}_{-0.07}$ \\
        CLOUDY & logU & -1.23$^{+0.03}_{-0.26}$ & - \\
        CLOUDY & logN$_{\rm H}$ & 20.08$^{+0.88}_{-0.05}$ & - \\
        CLOUDY & norm & 1.19$^{+0.83}_{-0.81}\times 10^{-13}$ & 41.04$^{+0.08}_{-0.09}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{West Cone} (Cstat/d.o.f. = 1.19)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec & kT & 0.46$^{+0.15}_{-0.10}$ & - \\
        apec & norm & 7.67$^{+3.97}_{-2.39}\times 10^{-6}$ & 40.84$^{+0.11}_{-0.14}$ \\
        CLOUDY$_{1}$ & logU & 2.37$^{+0.15}_{-0.14}$ & - \\
        CLOUDY$_{1}$ & logN$_{\rm H}$ & 21.40$^{+0.28}_{-0.80}$ & - \\
        CLOUDY$_{1}$ & norm & 2.07$^{+3.77}_{-1.49}\times 10^{-18}$ & 40.89$^{+0.06}_{-0.07}$ \\
        CLOUDY$_{2}$ & logU & 1.24$^{+0.21}_{-0.19}$ & - \\
        CLOUDY$_{2}$ & logN$_{\rm H}$ & 19.64$^{+0.29}_{-0.39}$ & - \\
        CLOUDY$_{2}$ & norm & 3.53$^{+7.50}_{-2.14}\times 10^{-16}$ & 41.14$^{+0.12}_{-0.16}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{North Cross-Cone} (Cstat/d.o.f. = 0.56)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec & kT & 0.92$^{+0.08}_{-0.08}$ & - \\
        apec & norm & 1.88$^{+0.28}_{-0.25}\times 10^{-6}$ & 40.24$^{+0.06}_{-0.06}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{South Cross-Cone} (Cstat/d.o.f. = 1.28)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec & kT & 0.78$^{+0.14}_{-0.46}$ & - \\
        apec & norm & 1.19$^{+3.50}_{-0.24}\times 10^{-6}$ & 40.08$^{+0.08}_{-0.09}$ \\
        \bottomrule
        \end{tabular}
\begin{tabular}{llcc}
        \toprule
        \multicolumn{4}{c}{\textbf{Core} (Cstat/d.o.f. = 1.06)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec & kT & 0.95$^{+0.10}_{-0.07}$ & - \\ 
        apec & norm & 4.89$^{+0.51}_{-0.50}\times 10^{-6}$ & 40.90$^{+0.06}_{-0.06}$ \\ 
        CLOUDY & logU & $<-1.64$ & - \\ 
        CLOUDY & logN$_{\rm H}$ & 21.49$^{+0.07}_{-0.18}$ & - \\ 
        CLOUDY & norm & 3.24$^{+1.00}_{-0.15}\times 10^{-13}$ & 41.59$^{+0.03}_{-0.03}$ \\ 
        MYTorusL & N$_{\rm H}$ & 4.23$^{+0.60}_{-0.33}$ & - \\ 
        MYTorusL & norm & 0.020$^{+0.005}_{-0.002}$ & 41.07$^{+0.05}_{-0.06}$ \\ 
        MYtorusS & norm & 0.090$^{+0.010}_{-0.005}$ & 38.25$^{+0.03}_{-0.03}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Northwest Cone} (Cstat/d.o.f. = 0.94)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec & kT & 0.76$^{+0.08}_{-0.09}$ & - \\ 
        apec & norm & 1.80$^{+0.27}_{-0.29}\times 10^{-6}$ & 40.52$^{+0.06}_{-0.07}$ \\ 
        CLOUDY & logU & -0.82$^{+0.12}_{-0.22}$ & - \\ 
        CLOUDY & logN$_{\rm H}$ & 23.34$^{+0.05}_{-0.24}$ & - \\ 
        CLOUDY & norm & 3.30$^{+4.18}_{-0.53}\times 10^{-16}$ & 40.83$^{+0.06}_{-0.06}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Southeast Cone} (Cstat/d.o.f. = 0.97)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec & kT & 0.91$^{+0.06}_{-0.06}$ & - \\ 
        apec & norm & 2.35$^{+0.32}_{-0.28}\times 10^{-6}$ & 40.60$^{+0.06}_{-0.06}$ \\ 
        CLOUDY & logU & $<-0.90$ & - \\ 
        CLOUDY & logN$_{\rm H}$ & 22.60$^{+0.31}_{-0.39}$ & - \\ 
        CLOUDY & norm & 1.48$^{+26.46}_{-0.88}\times 10^{-15}$ & 40.98$^{+0.05}_{-0.06}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Southwest Cross-Cone} (Cstat/d.o.f. = 0.56)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec & kT & 1.30$^{+0.31}_{-0.21}$ & - \\ 
        apec & norm & 6.28$^{+2.66}_{-2.22}\times 10^{-7}$ & 39.85$^{+0.12}_{-0.15}$ \\ 
        CLOUDY & logU & 0.24$^{+0.47}_{-0.50}$ & - \\ 
        CLOUDY & logN$_{\rm H}$ & $>$21.75 & - \\ 
        CLOUDY & norm & 3.68$^{+12.64}_{-2.82}\times 10^{-18}$ & 40.54$^{+0.12}_{-0.16}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Northeast Cross-Cone} (Cstat/d.o.f. = 1.38)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        CLOUDY$_{1}$ & logU & 3.09$^{+0.25}_{-0.13}$ & - \\ 
        CLOUDY$_{1}$ & logN$_{\rm H}$ & $<20.65$ & - \\ 
        CLOUDY$_{1}$ & norm & 1.20$^{+9.07}_{-0.67}\times 10^{-17}$ & 41.11$^{+0.04}_{-0.04}$ \\ 
        CLOUDY$_{2}$ & logU & 0.25$^{+0.33}_{-0.37}$ & - \\ 
        CLOUDY$_{2}$ & logN$_{\rm H}$ & $>$23.23 & - \\ 
        CLOUDY$_{2}$ & norm & 5.57$^{+17.87}_{-3.92}\times 10^{-18}$ & 40.74$^{+0.15}_{-0.21}$ \\
        \bottomrule
\end{tabular}
\begin{tabular}{llcc}
        \toprule
        \multicolumn{4}{c}{\textbf{Core} (Cstat/d.o.f. = 1.23)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        TBabs & N$_{\rm H}$ & 1.67$^{+0.18}_{-0.32}$ & - \\
        apec & kT & 1.20$^{+0.32}_{-0.17}$ & - \\
        apec & norm & 3.60$^{+1.35}_{-1.47}\times 10^{-5}$ & 39.38$^{+0.06}_{-0.07}$ \\
        CLOUDY & logU & 0.29$^{+0.27}_{-0.29}$ & - \\
        CLOUDY & logN$_{\rm H}$ & 22.38$^{+0.40}_{-0.38}$ & - \\
        CLOUDY & norm & 2.07$^{+4.67}_{-1.07}\times 10^{-16}$ & 39.99$^{+0.07}_{-0.08}$ \\
        MYTorusL & norm & 6.22$^{+2.68}_{-1.13}\times 10^{-3}$ & 38.93$^{+0.08}_{-0.09}$ \\
        MYtorusS & N$_{\rm H}$ & 2.01$^{+0.44}_{-0.05}$ & - \\
        MYtorusS & norm & 0.030$^{+0.010}_{-0.004}$ & 39.40$^{+0.04}_{-0.05}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Northeast Cone} (Cstat/d.o.f. = 1.07)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        TBabs & N$_{\rm H}$ & 0.23$^{+0.04}_{-0.05}$ & - \\
        apec & kT & 0.99$^{+0.06}_{-0.06}$ & - \\
        apec & norm & 3.46$^{+0.90}_{-0.76}\times 10^{-5}$ & 39.46$^{+0.05}_{-0.05}$ \\
        CLOUDY$_{1}$ & logU & -0.82$^{+0.15}_{-0.27}$ & - \\
        CLOUDY$_{1}$ & logN$_{\rm H}$ & 20.75$^{+0.40}_{-0.58}$ & - \\
        CLOUDY$_{1}$ & norm & 4.95$^{+23.05}_{-0.51}\times 10^{-14}$ & 39.90$^{+0.05}_{-0.06}$ \\
        CLOUDY$_{2}$ & logU & 1.37$^{+0.13}_{-0.11}$ & - \\
        CLOUDY$_{2}$ & logN$_{\rm H}$ & 19.16$^{+0.23}_{-0.02}$ & - \\
        CLOUDY$_{2}$ & norm & 5.77$^{+2.34}_{-2.36}\times 10^{-15}$ & 39.90$^{+0.05}_{-0.05}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Southwest Cone} (Cstat/d.o.f. = 0.93)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        TBabs & N$_{\rm H}$ & 0.95$^{+0.15}_{-0.06}$ & - \\
        apec & kT & 1.13$^{+0.15}_{-0.11}$ & - \\
        apec & norm & 2.62$^{+1.40}_{-0.46}\times 10^{-5}$ & 39.29$^{+0.07}_{-0.09}$ \\
        CLOUDY & logU & 0.91$^{+0.04}_{-0.33}$ & - \\
        CLOUDY & logN$_{\rm H}$ & 21.67$^{+0.25}_{-0.16}$ & - \\
        CLOUDY & norm & 1.77$^{+2.31}_{-0.73}\times 10^{-16}$ & 39.81$^{+0.06}_{-0.07}$ \\
        \bottomrule
        \end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.48\textwidth}
\centering
\vspace{0.6cm}
\begin{tabular}{llcc}
        \toprule
        \multicolumn{4}{c}{\textbf{Southeast Cross-Cone} (Cstat/d.o.f. = 0.99)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        TBabs & N$_{\rm H}$ & 0.39$^{+0.29}_{-0.12}$ & - \\
        apec & kT & 0.34$^{+0.35}_{-0.09}$ & - \\
        apec & norm & 1.05$^{+4.18}_{-0.74}\times 10^{-5}$ & 38.88$^{+0.09}_{-0.11}$ \\
        CLOUDY & logU & $<-1.15$ & - \\
        CLOUDY & logN$_{\rm H}$ & $<20.41$ & - \\
        CLOUDY & norm & 5.18$^{+37.89}_{-4.72}\times 10^{-12}$ & 39.97$^{+0.04}_{-0.04}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Northwest Cross-Cone} (Cstat/d.o.f. = 0.86)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        TBabs$_{2}$ & N$_{\rm H}$ & 0.60$^{+0.17}_{-0.10}$ & - \\
        apec & kT & 1.21$^{+0.23}_{-0.19}$ & - \\
        apec & norm & 9.51$^{+5.53}_{-2.67}\times 10^{-6}$ & 38.80$^{+0.08}_{-0.09}$ \\
        CLOUDY & logU & -0.25$^{+0.26}_{-0.19}$ & - \\
        CLOUDY & logN$_{\rm H}$ & 22.42$^{+0.17}_{-0.14}$ & - \\
        CLOUDY & norm & 1.21$^{+0.75}_{-0.64}\times 10^{-15}$ & 40.08$^{+0.03}_{-0.03}$ \\  
        \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
            \toprule
        \multicolumn{4}{c}{\textbf{Core} (Cstat/d.o.f. = 0.88)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec & kT & 1.940$^{+0.002}_{-0.300}$ & - \\
        apec & norm & 8.82$^{+0.90}_{-2.20}\times 10^{-6}$ & 39.69$^{+0.06}_{-0.07}$ \\
        CLOUDY$_{1}$ & logU & 1.55$^{+0.01}_{-0.02}$ & - \\
        CLOUDY$_{1}$ & logN$_{\rm H}$ & 19.19$^{+0.06}_{-0.01}$ & - \\
        CLOUDY$_{1}$ & norm & 1.70$^{+0.60}_{-0.17}\times 10^{-15}$ & 40.54$^{+0.01}_{-0.01}$ \\
        CLOUDY$_{2}$ & logU & -0.72$^{+0.02}_{-0.02}$ & - \\
        CLOUDY$_{2}$ & logN$_{\rm H}$ & 22.78$^{+0.06}_{-0.03}$ & - \\
        CLOUDY$_{2}$ & norm & 1.89$^{+0.07}_{-0.14}\times 10^{-15}$ & 40.54$^{+0.02}_{-0.02}$ \\
        MYTorusL & norm & 0.010$^{+0.001}_{-0.003}$ & 40.16$^{+0.03}_{-0.03}$ \\
        MYtorusS & N$_{\rm H}$ & 2.53$^{+0.10}_{-0.18}$ & - \\
        MYtorusS & norm & 0.050$^{+0.005}_{-0.005}$ & 40.56$^{+0.02}_{-0.02}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Northeast Cone} (Cstat/d.o.f. = 1.26)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec & kT & 1.07$^{+0.03}_{-0.03}$ & - \\
        apec & norm & 9.27$^{+0.58}_{-0.41}\times 10^{-6}$ & 39.93$^{+0.02}_{-0.02}$ \\
        CLOUDY$_{1}$ & logU & 0.55$^{+0.01}_{-0.03}$ & - \\
        CLOUDY$_{1}$ & logN$_{\rm H}$ & 19.90$^{+0.03}_{-0.14}$ & - \\
        CLOUDY$_{1}$ & norm & 3.52$^{+1.15}_{-1.27}\times 10^{-15}$ & 40.75$^{+0.02}_{-0.02}$ \\
        CLOUDY$_{2}$ & logU & -1.73$^{+0.01}_{-0.04}$ & - \\
        CLOUDY$_{2}$ & logN$_{\rm H}$ & 22.17$^{+0.09}_{-0.23}$ & - \\
        CLOUDY$_{2}$ & norm & 4.88$^{+0.65}_{-1.95}\times 10^{-14}$ & 40.19$^{+0.03}_{-0.03}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Southwest Cone} (Cstat/d.o.f. = 1.16)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec & kT & 1.11$^{+0.03}_{-0.04}$ & - \\
        apec & norm & 7.53$^{+0.49}_{-0.49}\times 10^{-6}$ & 39.82$^{+0.02}_{-0.02}$ \\
        CLOUDY$_{1}$ & logU & 0.60$^{+0.05}_{-0.04}$ & - \\
        CLOUDY$_{1}$ & logN$_{\rm H}$ & 21.35$^{+0.02}_{-0.10}$ & - \\
        CLOUDY$_{1}$ & norm & 1.86$^{+0.26}_{-0.30}\times 10^{-16}$ & 40.67$^{+0.02}_{-0.02}$ \\
        CLOUDY$_{2}$ & logU & -1.67$^{+0.18}_{-0.28}$ & - \\
        CLOUDY$_{2}$ & logN$_{\rm H}$ & 22.72$^{+0.32}_{-0.44}$ & - \\
        CLOUDY$_{2}$ & norm & 1.24$^{+1.45}_{-0.76}\times 10^{-14}$ & 39.84$^{+0.04}_{-0.05}$ \\
        \bottomrule
    \end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.48\textwidth}
\centering
\vspace{0.6cm}
\begin{tabular}{llcc}
    \toprule
        \multicolumn{4}{c}{\textbf{Southeast Cross-Cone} (Cstat/d.o.f. = 1.32)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec & kT & 0.30$^{+0.02}_{-0.03}$ & - \\
        apec & norm & 4.32$^{+0.39}_{-0.61}\times 10^{-6}$ & 39.54$^{+0.04}_{-0.05}$ \\
        CLOUDY & logU & 1.96$^{+0.01}_{-0.01}$ & - \\
        CLOUDY & logN$_{\rm H}$ & 19.400$^{+0.003}_{-0.004}$ & - \\
        CLOUDY & norm & 2.84$^{+0.19}_{-0.24}\times 10^{-16}$ & 39.65$^{+0.03}_{-0.03}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Northwest Cross-Cone} (Cstat/d.o.f. = 1.14)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec & kT & 0.24$^{+0.01}_{-0.02}$ & - \\
        apec & norm & 5.07$^{+0.81}_{-0.71}\times 10^{-6}$ & 39.59$^{+0.05}_{-0.05}$ \\
        CLOUDY & logU & 1.950$^{+0.030}_{-0.005}$ & - \\
        CLOUDY & logN$_{\rm H}$ & 19.40$^{+0.02}_{-0.01}$ & - \\
        CLOUDY & norm & 3.73$^{+0.13}_{-0.52}\times 10^{-16}$ & 39.81$^{+0.02}_{-0.02}$ \\  
        \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
        \multicolumn{4}{c}{\textbf{Core} (Cstat/d.o.f. = 1.04)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        TBabs & N$_{\rm H}$ & 4.67$^{+0.46}_{-0.14}$ & - \\
        CLOUDY$_{1}$ & logU & 2.27$^{+0.15}_{-0.09}$ & - \\
        CLOUDY$_{1}$ & logN$_{\rm H}$ & 23.50$^{+-0.93}_{-1.29}$ & - \\
        CLOUDY$_{1}$ & norm & 5.00$^{+6.19}_{-2.49}\times 10^{-19}$ & 39.33$^{+0.09}_{-0.10}$ \\
        CLOUDY$_{2}$ & logU & 0.25$^{+0.52}_{-0.29}$ & - \\
        CLOUDY$_{2}$ & logN$_{\rm H}$ & 22.98$^{+0.37}_{-0.22}$ & - \\
        CLOUDY$_{2}$ & norm & 4.44$^{+5.84}_{-3.35}\times 10^{-16}$ & 39.77$^{+0.06}_{-0.07}$ \\
        zgauss & LineE & 6.69$^{+9.71e-03}_{-0.01}$ & - \\
        zgauss & norm & 4.61$^{+0.49}_{-0.51}\times 10^{-6}$ & 38.58$^{+0.04}_{-0.05}$ \\
        MYTorusL & norm & 0.01$^{+4.14e-04}_{-4.34e-04}$ & 39.19$^{+0.02}_{-0.02}$ \\
        MYtorusS & N$_{\rm H}$ & 0.48$^{+0.12}_{-0.07}$ & - \\
        MYtorusS & norm & 4.08$^{+0.49}_{-0.70}\times 10^{-3}$ & 38.96$^{+0.04}_{-0.04}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Northwest Cone} (Cstat/d.o.f. = 1.17)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        TBabs$_{1}$ & N$_{\rm H}$ & 0.46$^{+0.04}_{-0.03}$ & - \\
        apec$_{1}$ & kT & 0.02$^{+2.95e-03}_{-4.85e-03}$ & - \\
        apec$_{1}$ & norm & 2.06$^{+11.11}_{-1.98}\times 10^{4}$ & 42.29$^{+0.14}_{-0.20}$ \\
        apec$_{2}$ & kT & 0.91$^{+0.07}_{-0.09}$ & - \\
        apec$_{2}$ & norm & 3.18$^{+1.06}_{-0.78}\times 10^{-5}$ & 38.87$^{+0.08}_{-0.09}$ \\
        apec$_{3}$ & kT & 0.48$^{+0.06}_{-0.12}$ & - \\
        apec$_{3}$ & norm & 7.71$^{+5.41}_{-1.61}\times 10^{-5}$ & 39.25$^{+0.04}_{-0.05}$ \\
        CLOUDY$_{1}$ & logU & 1.91$^{+0.06}_{-0.05}$ & - \\
        CLOUDY$_{1}$ & logN$_{\rm H}$ & 23.10$^{+0.24}_{-0.15}$ & - \\
        CLOUDY$_{1}$ & norm & 2.27$^{+0.41}_{-0.46}\times 10^{-18}$ & 39.39$^{+0.03}_{-0.04}$ \\
        CLOUDY$_{2}$ & logU & -0.49$^{+0.03}_{-0.02}$ & - \\
        CLOUDY$_{2}$ & logN$_{\rm H}$ & $>$23.41 & - \\
        CLOUDY$_{2}$ & norm & 2.83$^{+0.35}_{-0.58}\times 10^{-15}$ & 39.58$^{+0.03}_{-0.03}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Southeast Cone} (Cstat/d.o.f. = 1.06)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        TBabs$_{1}$ & N$_{\rm H}$ & 2.38$^{+0.74}_{-0.39}$ & - \\
        apec & kT & 0.12$^{+0.03}_{-0.02}$ & - \\
        apec & norm & 0.38$^{+1.78}_{-0.35}$ & 42.35$^{+0.04}_{-0.05}$ \\
        CLOUDY & logU & -0.47$^{+0.08}_{-0.19}$ & - \\
        CLOUDY & logN$_{\rm H}$ & $>$23.43 & - \\
        CLOUDY & norm & 3.14$^{+2.74}_{-0.97}\times 10^{-15}$ & 39.67$^{+0.02}_{-0.02}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Southwest Cross-Cone} (Cstat/d.o.f. = 1.06)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        TBabs & N$_{\rm H}$ & 3.82$^{+0.56}_{-0.50}$ & - \\
        apec & kT & 0.23$^{+0.05}_{-0.04}$ & - \\
        apec & norm & 0.01$^{+0.02}_{-8.42e-03}$ & 41.33$^{+0.05}_{-0.06}$ \\
        CLOUDY & logU & -0.45$^{+0.04}_{-0.04}$ & - \\
        CLOUDY & logN$_{\rm H}$ & $>$23.41 & - \\
        CLOUDY & norm & 5.34$^{+1.33}_{-1.20}\times 10^{-15}$ & 39.94$^{+0.02}_{-0.02}$ \\
        zgauss & LineE & 6.67$^{+0.03}_{-0.03}$ & - \\
        zgauss & norm & 3.64$^{+0.60}_{-0.66}\times 10^{-6}$ & 38.48$^{+0.07}_{-0.09}$ \\
        \bottomrule
        \end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.48\textwidth}
\centering
\vspace{0.6cm}
    \begin{tabular}{llcc}
    \toprule
     \multicolumn{4}{c}{\textbf{Northeast Cross-Cone} (Cstat/d.o.f. = 1.16)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        TBabs$_{1}$ & N$_{\rm H}$ & 0.85$^{+0.11}_{-0.09}$ & - \\
        CLOUDY & logU & 0.24$^{+0.07}_{-0.11}$ & - \\
        CLOUDY & logN$_{\rm H}$ & $>$23.27 & - \\
        CLOUDY & norm & 3.23$^{+0.99}_{-0.48}\times 10^{-16}$ & 39.67$^{+0.02}_{-0.02}$ \\
        zgauss$_{1}$ & LineE & 6.39$^{+0.02}_{-0.02}$ & - \\
        zgauss$_{1}$ & norm & 3.43$^{+0.78}_{-0.49}\times 10^{-6}$ & 38.44$^{+0.06}_{-0.06}$ \\
        zgauss$_{2}$ & LineE & 6.73$^{+0.04}_{-0.04}$ & - \\
        zgauss$_{2}$ & norm & 1.96$^{+0.48}_{-0.45}\times 10^{-6}$ & 38.21$^{+0.09}_{-0.11}$ \\ 
        \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
        \toprule
        \multicolumn{4}{c}{\textbf{Core} (Cstat/d.o.f. = 1.12)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        TBabs$_{1}$ & N$_{\rm H}$ & 0.29$^{+0.02}_{-0.03}$ & - \\
        apec & kT & 0.09$^{+0.01}_{-0.02}$ & - \\
        apec & norm & 1.89$^{+2.18}_{-0.92}\times 10^{-3}$ & 41.95$^{+0.04}_{-0.04}$ \\
        CLOUDY$_{1}$ & logU & 2.61$^{+0.06}_{-0.05}$ & - \\
        CLOUDY$_{1}$ & logN$_{\rm H}$ & $>$23.40 & - \\
        CLOUDY$_{1}$ & norm & 4.19$^{+0.09}_{-0.50}\times 10^{-19}$ & 41.78$^{+0.02}_{-0.02}$ \\
        CLOUDY$_{2}$ & logU & 1.05$^{+0.07}_{-0.26}$ & - \\
        CLOUDY$_{2}$ & logN$_{\rm H}$ & 22.20$^{+0.18}_{-0.31}$ & - \\
        CLOUDY$_{2}$ & norm & 2.70$^{+6.58}_{-0.87}\times 10^{-17}$ & 41.27$^{+0.06}_{-0.06}$ \\
        TBabs$_{2}$ & N$_{\rm H}$ & 3.50$^{+0.05}_{-0.04}$ & - \\
        cutoffpl & norm & 2.62$^{+0.04}_{-0.03}\times 10^{-3}$ & 43.24$^{+2.55e-03}_{-2.57e-03}$ \\
        MYTorusL & norm & 5.64$^{+0.77}_{-0.76}\times 10^{-3}$ & 41.05$^{+0.05}_{-0.06}$ \\
        MYtorusS & N$_{\rm H}$ & 0.34$^{+0.02}_{-0.02}$ & - \\
        MYtorusS & norm & 0.040$^{+0.001}_{-0.001}$ & 42.21$^{+0.01}_{-0.01}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Northwest Cone} (Cstat/d.o.f. = 1.04)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        TBabs & N$_{\rm H}$ & 0.38$^{+0.12}_{-0.04}$ & - \\
        apec & kT & 0.17$^{+0.02}_{-0.05}$ & - \\
        apec & norm & 1.79$^{+0.95}_{-0.97}\times 10^{-4}$ & 41.53$^{+0.05}_{-0.06}$ \\
        CLOUDY & logU & -0.19$^{+0.08}_{-0.04}$ & - \\
        CLOUDY & logN$_{\rm H}$ & 21.80$^{+0.22}_{-0.36}$ & - \\
        CLOUDY & norm & 1.83$^{+0.17}_{-0.64}\times 10^{-15}$ & 41.70$^{+0.04}_{-0.05}$ \\
        pexrav & norm & 1.18$^{+0.07}_{-0.09}\times 10^{-3}$ & 41.21$^{+0.03}_{-0.03}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Southeast Cone} (Cstat/d.o.f. = 1.05)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        TBabs & N$_{\rm H}$ & $<0.01$ & - \\
        apec & kT & 0.12$^{+0.02}_{-0.01}$ & - \\
        apec & norm & 5.35$^{+3.83}_{-1.34}\times 10^{-5}$ & 40.71$^{+0.04}_{-0.05}$ \\
        CLOUDY & logU & 0.82$^{+0.05}_{-0.03}$ & - \\
        CLOUDY & logN$_{\rm H}$ & 19.78$^{+0.02}_{-0.04}$ & - \\
        CLOUDY & norm & 1.84$^{+0.32}_{-0.50}\times 10^{-15}$ & 40.99$^{+0.02}_{-0.02}$ \\
        pexrav & norm & 1.34$^{+0.07}_{-0.07}\times 10^{-3}$ & 41.27$^{+0.02}_{-0.02}$ \\
        \bottomrule
        \end{tabular}
    \end{minipage}
\hfill
\begin{minipage}[t]{0.48\textwidth}
\centering
\vspace{0.6cm}  % Maggiore separazione tra le righe

\begin{tabular}{llcc}
        \toprule
        \multicolumn{4}{c}{\textbf{Southwest Cross-Cone} (Cstat/d.o.f. = 1.12)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        TBabs & N$_{\rm H}$ & $<0.07$ & - \\
        apec & kT & 0.28$^{+0.03}_{-0.02}$ & - \\
        apec & norm & 4.74$^{+3.12}_{-0.69}\times 10^{-6}$ & 40.09$^{+0.04}_{-0.05}$ \\
        pexrav & norm & 1.83$^{+0.07}_{-0.07}\times 10^{-3}$ & 41.40$^{+0.02}_{-0.02}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Northeast Cross-Cone} (Cstat/d.o.f. = 1.18)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        TBabs & N$_{\rm H}$ & 0.50$^{+0.11}_{-0.12}$ & - \\
        apec & kT & 0.15$^{+0.02}_{-0.02}$ & - \\
        apec & norm & 1.85$^{+4.64}_{-1.30}\times 10^{-4}$ & 41.45$^{+0.05}_{-0.07}$ \\
        pexrav & norm & 5.23$^{+0.44}_{-0.44}\times 10^{-4}$ & 40.86$^{+0.03}_{-0.04}$ \\
        \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
        \toprule
        \multicolumn{4}{c}{\textbf{core} (Cstat/d.o.f. = 1.10)} \\
        Component & Parameter & Value & logL$_{0.3-7~keV}$ \\
        \midrule
        apec & kT & 1.13$^{+0.06}_{-0.06}$ & - \\ 
        apec & norm & 7.09$^{+0.94}_{-0.54}\times 10^{-6}$ & 38.79$^{+0.05}_{-0.06}$ \\ 
        CLOUDY$_{1}$ & logU & 0.86$^{+0.10}_{-0.05}$ & - \\ 
        CLOUDY$_{1}$ & logN$_{\rm H}$ & 19.80$^{+0.18}_{-0.25}$ & - \\ 
        CLOUDY$_{1}$ & norm & 1.56$^{+1.18}_{-0.12}\times 10^{-15}$ & 39.51$^{+0.04}_{-0.05}$ \\ 
        CLOUDY$_{2}$ & logU & -0.88$^{+0.07}_{-0.15}$ & - \\ 
        CLOUDY$_{2}$ & logN$_{\rm H}$ & 23.36$^{+0.02}_{-0.30}$ & - \\ 
        CLOUDY$_{2}$ & norm & 2.42$^{+1.27}_{-0.20}\times 10^{-15}$ & 39.48$^{+0.05}_{-0.05}$ \\ 
        MYTorusL & norm & 0.32$^{+0.02}_{-0.02}$ & 39.68$^{+0.03}_{-0.03}$ \\ 
        MYtorusS & N$_{\rm H}$ & $>$9.50 & - \\ 
        MYtorusS & norm & 0.55$^{+0.02}_{-0.02}$ & 39.88$^{+0.02}_{-0.02}$ \\ 
        \midrule
        \multicolumn{4}{c}{\textbf{East cone  } (Cstat/d.o.f. = 1.12)} \\
        Component & Parameter & Value & logL$_{0.3-7~keV}$ \\
        \midrule
        apec & kT & 0.33$^{+0.06}_{-0.04}$ & - \\ 
        apec & norm & 1.14$^{+0.31}_{-0.40}\times 10^{-5}$ & 38.97$^{+0.06}_{-0.07}$ \\ 
        CLOUDY$_{1}$ & logU & 1.54$^{+0.07}_{-0.08}$ & - \\ 
        CLOUDY$_{1}$ & logN$_{\rm H}$ & 20.05$^{+0.50}_{-0.74}$ & - \\ 
        CLOUDY$_{1}$ & norm & 1.45$^{+2.75}_{-0.68}\times 10^{-16}$ & 39.29$^{+0.03}_{-0.04}$ \\ 
        CLOUDY$_{2}$ & logU & -0.70$^{+0.10}_{-0.09}$ & - \\ 
        CLOUDY$_{2}$ & logN$_{\rm H}$ & $>$23.34 & - \\ 
        CLOUDY$_{2}$ & norm & 8.95$^{+3.61}_{-2.81}\times 10^{-16}$ & 39.41$^{+0.04}_{-0.04}$ \\ 
        \midrule
        \multicolumn{4}{c}{\textbf{West cone} (Cstat/d.o.f. = 0.93)} \\
        Component & Parameter & Value & logL$_{0.3-7~keV}$ \\
        \midrule
        apec & kT & 0.87$^{+0.07}_{-0.07}$ & - \\ 
        apec & norm & 1.80$^{+0.25}_{-0.25}\times 10^{-6}$ & 38.30$^{+0.07}_{-0.08}$ \\ 
        CLOUDY & logU & -1.75$^{+0.08}_{-0.09}$ & - \\ 
        CLOUDY & logN$_{\rm H}$ & 19.20$^{+0.02}_{-0.02}$ & - \\ 
        CLOUDY & norm & 3.16$^{+1.85}_{-0.41}\times 10^{-12}$ & 38.86$^{+0.07}_{-0.08}$ \\ 
        \midrule
        \multicolumn{4}{c}{\textbf{North cross-cone} (Cstat/d.o.f. = 1.41)} \\
        Component & Parameter & Value & logL$_{0.3-7~keV}$ \\
        \midrule
        apec & kT & $>$1.46 & - \\ 
        apec & norm & 8.33$^{+6.20}_{-6.04}\times 10^{-7}$ & 37.65$^{+0.23}_{-0.48}$ \\ 
        CLOUDY & logU & 1.24$^{+0.10}_{-0.11}$ & - \\ 
        CLOUDY & logN$_{\rm H}$ & 19.78$^{+0.43}_{-0.60}$ & - \\ 
        CLOUDY & norm & 9.03$^{+6.10}_{-3.84}\times 10^{-17}$ & 38.73$^{+0.06}_{-0.07}$ \\ 
        \midrule
        \multicolumn{4}{c}{\textbf{South cross-cone} (Cstat/d.o.f. = 0.99)} \\
        Component & Parameter & Value & logL$_{0.3-7~keV}$ \\
        \midrule
        apec & kT & 0.54$^{+0.09}_{-0.09}$ & - \\ 
        apec & norm & 1.75$^{+0.46}_{-0.33}\times 10^{-6}$ & 38.28$^{+0.06}_{-0.07}$ \\ 
        CLOUDY & logU & -0.28$^{+0.13}_{-0.20}$ & - \\ 
        CLOUDY & logN$_{\rm H}$ & $>$23.12 & - \\ 
        CLOUDY & norm & 7.63$^{+7.41}_{-2.76}\times 10^{-17}$ & 38.99$^{+0.05}_{-0.06}$ \\ 
        \midrule
    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
        \toprule
        \multicolumn{4}{c}{\textbf{Core} (Cstat/d.o.f. = 0.98)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        CLOUDY$_{1}$ & logU & 1.65$^{+0.04}_{-0.04}$ & - \\
        CLOUDY$_{1}$ & logN$_{\rm H}$ & 20.03$^{+0.24}_{-0.03}$ & - \\
        CLOUDY$_{1}$ & norm & 1.08$^{+0.08}_{-0.62}\times 10^{-16}$ & 39.88$^{+0.03}_{-0.03}$ \\
        CLOUDY$_{2}$ & logU & -1.02$^{+0.02}_{-0.25}$ & - \\
        CLOUDY$_{2}$ & logN$_{\rm H}$ & 22.50$^{+0.01}_{-0.01}$ & - \\
        CLOUDY$_{2}$ & norm & 6.15$^{+0.52}_{-0.36}\times 10^{-15}$ & 40.06$^{+0.03}_{-0.03}$ \\
        MYTorusL & norm & 0.030$^{+0.001}_{-0.001}$ & 40.49$^{+0.02}_{-0.02}$ \\
        MYtorusS & N$_{\rm H}$ & 1.77$^{+0.01}_{-0.09}$ & - \\
        MYtorusS & norm & 0.09$^{+0.01}_{-0.01}$ & 40.90$^{+0.01}_{-0.01}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Northwest Cone} (Cstat/d.o.f. = 1.35)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec & kT & 1.36$^{+0.15}_{-0.09}$ & - \\
        apec & norm & 6.72$^{+1.35}_{-0.76}\times 10^{-6}$ & 39.38$^{+0.04}_{-0.05}$ \\
        CLOUDY & logU & -0.75$^{+0.01}_{-0.01}$ & - \\
        CLOUDY & logN$_{\rm H}$ & 22.80$^{+0.01}_{-0.01}$ & - \\
        CLOUDY & norm & 2.59$^{+0.12}_{-0.10}\times 10^{-15}$ & 40.15$^{+0.02}_{-0.02}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Southeast Cone} (Cstat/d.o.f. = 1.08)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec & kT & 0.85$^{+0.05}_{-0.03}$ & - \\
        apec & norm & 1.19$^{+0.07}_{-0.06}\times 10^{-5}$ & 39.84$^{+0.02}_{-0.02}$ \\
        CLOUDY & logU & -0.64$^{+0.05}_{-0.06}$ & - \\
        CLOUDY & logN$_{\rm H}$ & 23.15$^{+0.06}_{-0.06}$ & - \\
        CLOUDY & norm & 1.67$^{+0.20}_{-0.15}\times 10^{-15}$ & 40.40$^{+0.02}_{-0.02}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Southwest Cross-Cone} (Cstat/d.o.f. = 1.20)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec & kT & 0.83$^{+0.09}_{-0.10}$ & - \\
        apec & norm & 1.67$^{+0.46}_{-0.52}\times 10^{-6}$ & 39.00$^{+0.08}_{-0.09}$ \\
        CLOUDY & logU & $<-1.08$ & - \\
        CLOUDY & logN$_{\rm H}$ & 22.11$^{+0.63}_{-0.71}$ & - \\
        CLOUDY & norm & 8.96$^{+74.77}_{-7.05}\times 10^{-15}$ & 39.56$^{+0.05}_{-0.06}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Northeast Cross-Cone} (Cstat/d.o.f. = 0.88)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec & kT & 1.03$^{+0.09}_{-0.11}$ & - \\
        apec & norm & 1.36$^{+0.23}_{-0.23}\times 10^{-6}$ & 38.83$^{+0.07}_{-0.08}$ \\
        CLOUDY & logU & $<-0.95$ & - \\
        CLOUDY & logN$_{\rm H}$ & 23.20$^{+0.14}_{-1.64}$ & - \\
        CLOUDY & norm & 3.42$^{+3.91}_{-1.16}\times 10^{-16}$ & 38.93$^{+0.10}_{-0.12}$ \\ 
        \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
        \toprule
        \multicolumn{4}{c}{\textbf{Core} (Cstat/d.o.f. = 1.23)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        TBabs & N$_{\rm H}$ & 0.74$^{+0.17}_{-0.13}$ & - \\
        apec$_{1}$ & kT & $<0.57$ & - \\
        apec$_{1}$ & norm & $<1.89\times 10^{-3}$ & 41.05$^{+0.18}_{-0.29}$ \\
        apec$_{2}$ & kT & 0.52$^{+0.16}_{-0.13}$ & - \\
        apec$_{2}$ & norm & 5.93$^{+1.89}_{-4.35}\times 10^{-5}$ & 40.71$^{+0.08}_{-0.10}$ \\
        CLOUDY$_{1}$ & logU & 1.77$^{+0.04}_{-0.08}$ & - \\
        CLOUDY$_{1}$ & logN$_{\rm H}$ & 20.41$^{+0.83}_{-1.41}$ & - \\
        CLOUDY$_{1}$ & norm & 2.78$^{+0.70}_{-2.08}\times 10^{-16}$ & 40.48$^{+0.07}_{-0.08}$ \\
        CLOUDY$_{2}$ & logU & -0.58$^{+0.13}_{-0.16}$ & - \\
        CLOUDY$_{2}$ & logN$_{\rm H}$ & $>$22.61 & - \\
        CLOUDY$_{2}$ & norm & 3.67$^{+6.63}_{-1.31}\times 10^{-15}$ & 41.09$^{+0.03}_{-0.03}$ \\
        MYTorusL & norm & 8.88$^{+1.21}_{-1.51}\times 10^{-3}$ & 40.60$^{+0.03}_{-0.04}$ \\
        MYtorusS & N$_{\rm H}$ & 0.27$^{+0.01}_{-0.01}$ & - \\
        MYtorusS & norm & 0.080$^{+0.001}_{-0.001}$ & 41.930$^{+0.003}_{-0.003}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Northwest Cone} (Cstat/d.o.f. = 1.27)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        TBabs & N$_{\rm H}$ & 0.25$^{+0.03}_{-0.03}$ & - \\
        apec & kT & 0.40$^{+0.08}_{-0.06}$ & - \\
        apec & norm & 9.63$^{+4.44}_{-2.84}\times 10^{-6}$ & 39.85$^{+0.06}_{-0.06}$ \\
        CLOUDY$_{1}$ & logU & 3.25$^{+0.26}_{-0.16}$ & - \\
        CLOUDY$_{1}$ & logN$_{\rm H}$ & $<19.42$ & - \\
        CLOUDY$_{1}$ & norm & 1.36$^{+1.29}_{-0.60}\times 10^{-16}$ & 40.10$^{+0.04}_{-0.04}$ \\
        CLOUDY$_{2}$ & logU & 0.25$^{+0.05}_{-0.11}$ & - \\
        CLOUDY$_{2}$ & logN$_{\rm H}$ & $>$23.41 & - \\
        CLOUDY$_{2}$ & norm & 6.72$^{+2.27}_{-1.27}\times 10^{-17}$ & 40.55$^{+0.04}_{-0.05}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Southeast Cone} (Cstat/d.o.f. = 1.13)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        TBabs & N$_{\rm H}$ & 0.28$^{+0.02}_{-0.03}$ & - \\
        apec & kT & 0.32$^{+0.05}_{-0.05}$ & - \\
        apec & norm & 1.26$^{+0.87}_{-0.46}\times 10^{-5}$ & 39.92$^{+0.06}_{-0.07}$ \\
        CLOUDY$_{1}$ & logU & 2.65$^{+0.45}_{-0.34}$ & - \\
        CLOUDY$_{1}$ & logN$_{\rm H}$ & $<21.02$ & - \\
        CLOUDY$_{1}$ & norm & 7.86$^{+51.33}_{-5.85}\times 10^{-18}$ & 39.77$^{+0.06}_{-0.07}$ \\
        CLOUDY$_{2}$ & logU & -0.16$^{+0.08}_{-0.07}$ & - \\
        CLOUDY$_{2}$ & logN$_{\rm H}$ & $>$23.39 & - \\
        CLOUDY$_{2}$ & norm & 3.07$^{+1.29}_{-0.78}\times 10^{-16}$ & 40.70$^{+0.03}_{-0.03}$ \\
        \bottomrule
        \end{tabular}
\end{minipage}
\hfill
\begin{minipage}[t]{0.48\textwidth}
\centering
\vspace{0.6cm}
\begin{tabular}{llcc}
        \toprule
        \multicolumn{4}{c}{\textbf{Southwest Cross-Cone} (Cstat/d.o.f. = 1.23)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        TBabs & N$_{\rm H}$ & 0.62$^{+0.09}_{-0.10}$ & - \\
        apec & kT & 0.22$^{+0.04}_{-0.03}$ & - \\
        apec & norm & 1.43$^{+1.65}_{-0.81}\times 10^{-4}$ & 40.91$^{+0.03}_{-0.04}$ \\
        CLOUDY & logU & 0.25$^{+0.27}_{-0.12}$ & - \\
        CLOUDY & logN$_{\rm H}$ & $>$23.34 & - \\
        CLOUDY & norm & 2.87$^{+0.94}_{-1.41}\times 10^{-17}$ & 40.18$^{+0.05}_{-0.06}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Northeast Cross-Cone} (Cstat/d.o.f. = 1.25)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        TBabs & N$_{\rm H}$ & 0.76$^{+0.09}_{-0.10}$ & - \\
        apec & kT & 0.20$^{+0.03}_{-0.03}$ & - \\
        apec & norm & 2.24$^{+3.13}_{-1.24}\times 10^{-4}$ & 41.09$^{+0.04}_{-0.04}$ \\
        CLOUDY & logU & 0.25$^{+0.21}_{-0.08}$ & - \\
        CLOUDY & logN$_{\rm H}$ & $>$23.34 & - \\
        CLOUDY & norm & 4.30$^{+0.95}_{-1.77}\times 10^{-17}$ & 40.36$^{+0.04}_{-0.04}$ \\ 
        \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
         \toprule
        \multicolumn{4}{c}{\textbf{Core} (Cstat/d.o.f. = 0.95)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec & kT & 0.79$^{+0.10}_{-0.12}$ & - \\
        apec & norm & 1.37$^{+0.26}_{-0.22}\times 10^{-5}$ & 39.94$^{+0.05}_{-0.05}$ \\
        CLOUDY & logU & -1.13$^{+0.18}_{-0.11}$ & - \\
        CLOUDY & logN$_{\rm H}$ & 22.17$^{+0.20}_{-0.20}$ & - \\
        CLOUDY & norm & 2.63$^{+2.00}_{-1.21}\times 10^{-14}$ & 40.78$^{+0.02}_{-0.02}$ \\
        MYTorusL & norm & 0.05$^{+0.01}_{-0.01}$ & 40.29$^{+0.03}_{-0.03}$ \\
        MYtorusS & N$_{\rm H}$ & 3.32$^{+0.26}_{-0.30}$ & - \\
        MYtorusS & norm & 0.19$^{+0.03}_{-0.03}$ & 40.58$^{+0.02}_{-0.02}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Northwest Cone} (Cstat/d.o.f. = 0.97)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec & kT & 0.75$^{+0.08}_{-0.08}$ & - \\
        apec & norm & 1.38$^{+0.19}_{-0.17}\times 10^{-5}$ & 39.95$^{+0.04}_{-0.04}$ \\
        CLOUDY & logU & $<-1.80$ & - \\
        CLOUDY & logN$_{\rm H}$ & 21.42$^{+0.21}_{-0.34}$ & - \\
        CLOUDY & norm & 2.48$^{+0.40}_{-0.19}\times 10^{-13}$ & 40.00$^{+0.04}_{-0.04}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Southeast Cone} (Cstat/d.o.f. = 0.92)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec & kT & 0.94$^{+0.06}_{-0.06}$ & - \\
        apec & norm & 1.20$^{+0.17}_{-0.14}\times 10^{-5}$ & 39.83$^{+0.04}_{-0.04}$ \\
        CLOUDY & logU & $<-1.21$ & - \\
        CLOUDY & logN$_{\rm H}$ & 21.96$^{+0.77}_{-0.30}$ & - \\
        CLOUDY & norm & 7.51$^{+9.04}_{-7.54}\times 10^{-14}$ & 39.95$^{+0.04}_{-0.05}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Southwest Cross-Cone} (Cstat/d.o.f. = 1.14)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec & kT & 1.06$^{+0.16}_{-0.12}$ & - \\
        apec & norm & 4.50$^{+0.83}_{-0.48}\times 10^{-6}$ & 39.36$^{+0.08}_{-0.09}$ \\
        CLOUDY & logU & -1.91$^{+0.02}_{-0.11}$ & - \\
        CLOUDY & logN$_{\rm H}$ & 19.31$^{+0.03}_{-0.05}$ & - \\
        CLOUDY & norm & 3.63$^{+2.54}_{-0.58}\times 10^{-14}$ & 39.98$^{+0.10}_{-0.12}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{Northeast Cross-Cone} (Cstat/d.o.f. = 0.91)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        apec & kT & 0.84$^{+0.17}_{-0.12}$ & - \\
        apec & norm & 2.85$^{+0.85}_{-0.51}\times 10^{-6}$ & 39.25$^{+0.09}_{-0.11}$ \\
        CLOUDY & logU & $<-0.25$ & - \\
        CLOUDY & logN$_{\rm H}$ & 20.86$^{+1.03}_{-1.85}$ & - \\
        CLOUDY & norm & 1.78$^{+12.14}_{-0.21}\times 10^{-13}$ & 39.63$^{+0.06}_{-0.07}$ \\ 
        \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
        \toprule
        \multicolumn{4}{c}{\textbf{Core} (Cstat/d.o.f. = 1.11)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        CLOUDY$_{1}$ & logU & 2.05$^{+0.05}_{-0.02}$ & - \\
        CLOUDY$_{1}$ & logN$_{\rm H}$ & 20.91$^{+0.14}_{-0.15}$ & - \\
        CLOUDY$_{1}$ & norm & 2.01$^{+0.51}_{-0.51}\times 10^{-17}$ & 40.95$^{+0.03}_{-0.03}$ \\
        CLOUDY$_{2}$ & logU & -1.000$^{+0.004}_{-0.0200}$ & - \\
        CLOUDY$_{2}$ & logN$_{\rm H}$ & 22.50$^{+0.01}_{-0.01}$ & - \\
        CLOUDY$_{2}$ & norm & 1.13$^{+0.07}_{-0.04}\times 10^{-14}$ & 41.28$^{+0.03}_{-0.03}$ \\
        MYTorusL & norm & 0.14$^{+0.01}_{-0.02}$ & 40.97$^{+0.04}_{-0.05}$ \\
        MYtorusS & N$_{\rm H}$ & $>$9.70 & - \\
        MYtorusS & norm & 0.54$^{+0.02}_{-0.03}$ & 41.51$^{+0.02}_{-0.02}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{North Cone} (Cstat/d.o.f. = 1.04)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        CLOUDY$_{1}$ & logU & 2.04$^{+0.16}_{-0.10}$ & - \\
        CLOUDY$_{1}$ & logN$_{\rm H}$ & 19.35$^{+0.16}_{-0.14}$ & - \\
        CLOUDY$_{1}$ & norm & 7.74$^{+1.65}_{-1.15}\times 10^{-17}$ & 39.91$^{+0.09}_{-0.11}$ \\
        CLOUDY$_{2}$ & logU & -0.88$^{+0.18}_{-0.15}$ & - \\
        CLOUDY$_{2}$ & logN$_{\rm H}$ & 23.30$^{+0.07}_{-0.07}$ & - \\
        CLOUDY$_{2}$ & norm & 7.13$^{+1.48}_{-0.99}\times 10^{-16}$ & 40.47$^{+0.06}_{-0.07}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{South Cone} (Cstat/d.o.f. = 0.94)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        CLOUDY$_{1}$ & logU & 2.12$^{+0.06}_{-0.32}$ & - \\
        CLOUDY$_{1}$ & logN$_{\rm H}$ & $<20.23$ & - \\
        CLOUDY$_{1}$ & norm & 2.62$^{+0.41}_{-1.63}\times 10^{-17}$ & 40.12$^{+0.08}_{-0.09}$ \\
        CLOUDY$_{2}$ & logU & -0.93$^{+0.03}_{-0.05}$ & - \\
        CLOUDY$_{2}$ & logN$_{\rm H}$ & 22.39$^{+0.12}_{-0.09}$ & - \\
        CLOUDY$_{2}$ & norm & 1.62$^{+0.15}_{-0.25}\times 10^{-15}$ & 40.68$^{+0.05}_{-0.06}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{East Cross-Cone} (Cstat/d.o.f. = 0.84)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        CLOUDY$_{1}$ & logU & -0.49$^{+0.03}_{-0.10}$ & - \\
        CLOUDY$_{1}$ & logN$_{\rm H}$ & 23.20$^{+0.06}_{-0.08}$ & - \\
        CLOUDY$_{1}$ & norm & 1.13$^{+0.62}_{-0.29}\times 10^{-16}$ & 40.12$^{+0.09}_{-0.11}$ \\
        CLOUDY$_{2}$ & logU & 1.51$^{+0.09}_{-0.05}$ & - \\
        CLOUDY$_{2}$ & logN$_{\rm H}$ & 20.05$^{+0.17}_{-0.26}$ & - \\
        CLOUDY$_{2}$ & norm & 2.66$^{+2.44}_{-0.34}\times 10^{-17}$ & 40.19$^{+0.06}_{-0.07}$ \\
        \midrule
        \multicolumn{4}{c}{\textbf{West Cross-Cone} (Cstat/d.o.f. = 0.62)} \\
        Component & Parameter & Value & log$L_{0.3-7~\rm {keV}}$ \\
        \midrule
        CLOUDY & logU & $<-1.67$ & - \\
        CLOUDY & logN$_{\rm H}$ & 20.65$^{+0.67}_{-0.29}$ & - \\
        CLOUDY & norm & $<2.57\times 10^{-13}$ & 40.22$^{+0.06}_{-0.06}$ \\
    \bottomrule
    \end{tabular}
